2.4-THz Bandwidth Optical Coherent Receiver Based on a Photonic Crystal Microcomb

We demonstrate a spectrally-sliced single-polarization optical coherent receiver with a record 2.4-THz bandwidth, using a 200-GHz tantalum pentoxide photonic crystal microring resonator as the local oscillator frequency comb.

==> figs/comparison_fig.tex <==
\begin{tikzpicture}[trim axis left,trim axis right]

\begin{axis} [ylabel= SNR (dB), 
              xlabel=Bandwidth (THz),
              xmin=0,xmax=2.8,
              ymax=25,
              ymin=13,
              height=0.49\linewidth,
              grid=both,
              width=\linewidth,
              cycle list/Dark2,
              ylabel near ticks,
              legend pos=south west,
              legend columns =2,
              clip mode=individual,
              log ticks with fixed point,
              legend style={font=\footnotesize},
              label style={font=\footnotesize},
              tick label style={font=\footnotesize},]

%\node at (axis cs:300, 45) {(a)};

\fill (0.490,20.1) circle[radius=2pt] node[anchor=west,yshift=1]{{\textcolor{black}{\cite{drayss2023non}}}};;
\fill (0.610,19.4) circle[radius=2pt] node[anchor=west,yshift=-4]{{\textcolor{black}{\cite{drayss2023non}}}};;
\fill (0.160,15) circle[radius=2pt] node[anchor=west]{{\textcolor{black}{\cite{fontaine2010real}}}};;
\draw[black] (0.220,21.1) circle[radius=2pt] node[anchor=west]{{\textcolor{black}{\cite{geiger2023performance}}}};;
\fill[red] (2.4,18.1) circle[radius=2pt] node[anchor=north]{{\textcolor{black}{\footnotesize{This work}}}};;
\draw[black] (0.226,18.6) circle[radius=2pt] node[anchor=north]{{\textcolor{black}{\cite{che2023,yamazaki}}}};;
\fill (0.140,19.8) circle[radius=2pt] node[anchor=west,yshift=-1]{{\textcolor{black}{\cite{fang2022optical}}}};;
\fill (0.170,21.8) circle[radius=2pt] node[anchor=south,yshift=-4]{{\textcolor{black}{\cite{drayss2024non}}}};;

%\addplot [mark=o,only marks,color=black]  coordinates {( -0.50790625,16.7) };
%\addlegendentry{Multi-carrier CoRx};

\end{axis}
\end{tikzpicture}

==> figs/constellations_fig.tex <==
\pgfmathsetmacro{\figuresizex}{0.133}
\begin{tikzpicture}[]


    \begin{axis}[
        axis on top,% ----
        scale only axis,
        axis equal image,
        enlargelimits=false,
        width = \figuresizex\linewidth,
        yticklabels={,,},
        xticklabels={,,},
        clip mode=individual]

      \addplot[thick,blue] graphics[xmin=-1,
        xmax=1,
        ymin=-1,
        ymax=1] {data/2-4_const_diagram_1.png};
  %      \node at (axis cs:-1.5, 1.3) {{\footnotesize (c)}};
        \node at (axis cs:0, 1.3) {{\footnotesize Tx 1}};
    %    \node at (axis cs:0, -1.3) {{\footnotesize \SNRdata[1,1]~dB}};
    \end{axis}
\end{tikzpicture} \hspace{-0.5cm} \begin{tikzpicture}[]

    \begin{axis}[
        axis on top,% ----
        scale only axis,
        axis equal image,
        enlargelimits=false,
        width = \figuresizex*\linewidth,
        yticklabels={,,},
        xticklabels={,,},
        clip mode=individual]

      \addplot[thick,blue] graphics[xmin=-1,
        xmax=1,
        ymin=-1,
        ymax=1] {data/2-4_const_diagram_2.png};

        \node at (axis cs:0, 1.3) {{\footnotesize Tx 2}};
    %    \node at (axis cs:0, -1.3) {{\footnotesize \SNRdata[2,1]~dB}};
    \end{axis}
\end{tikzpicture} \hspace{-0.5cm} \begin{tikzpicture}[]

    \begin{axis}[
        axis on top,% ----
        scale only axis,
        axis equal image,
        enlargelimits=false,
        width = \figuresizex*\linewidth,
        yticklabels={,,},
        xticklabels={,,},
        clip mode=individual]

      \addplot[thick,blue] graphics[xmin=-1,
        xmax=1,
        ymin=-1,
        ymax=1] {data/2-4_const_diagram_3.png};

        \node at (axis cs:0, 1.3) {{\footnotesize Tx 3}};
     %   \node at (axis cs:0, -1.3) {{\footnotesize \SNRdata[3,1]~dB}};
    \end{axis}
\end{tikzpicture} \hspace{-0.5cm} \begin{tikzpicture}[]

    \begin{axis}[
        axis on top,% ----
        scale only axis,
        axis equal image,
        enlargelimits=false,
        width = \figuresizex*\linewidth,
        yticklabels={,,},
        xticklabels={,,},
        clip mode=individual]

      \addplot[thick,blue] graphics[xmin=-1,
        xmax=1,
        ymin=-1,
        ymax=1] {data/2-4_const_diagram_4.png};

        \node at (axis cs:0, 1.3) {{\footnotesize Tx 4}};
     %   \node at (axis cs:0, -1.3) {{\footnotesize \SNRdata[4,1]~dB}};
    \end{axis}
\end{tikzpicture} \hspace{-0.5cm} \begin{tikzpicture}[]

    \begin{axis}[
        axis on top,% ----
        scale only axis,
        axis equal image,
        enlargelimits=false,
        width = \figuresizex*\linewidth,
        yticklabels={,,},
        xticklabels={,,},
        clip mode=individual]

      \addplot[thick,blue] graphics[xmin=-1,
        xmax=1,
        ymin=-1,
        ymax=1] {data/2-4_const_diagram_5.png};

        \node at (axis cs:0, 1.3) {{\footnotesize Tx 5}};
    %    \node at (axis cs:0, -1.3) {{\footnotesize \SNRdata[5,1]~dB}};
    \end{axis}
\end{tikzpicture} \hspace{-0.5cm} \begin{tikzpicture}[]

    \begin{axis}[
        axis on top,% ----
        scale only axis,
        axis equal image,
        enlargelimits=false,
        width = \figuresizex*\linewidth,
        yticklabels={,,},
        xticklabels={,,},
        clip mode=individual]

      \addplot[thick,blue] graphics[xmin=-1,
        xmax=1,
        ymin=-1,
        ymax=1] {data/2-4_const_diagram_6.png};

        \node at (axis cs:0, 1.3) {{\footnotesize Tx 6}};
    %    \node at (axis cs:0, -1.3) {{\footnotesize \SNRdata[6,1]~dB}};
    \end{axis}
\end{tikzpicture} \hspace{-0.5cm} \begin{tikzpicture}[]

    \begin{axis}[
        axis on top,% ----
        scale only axis,
        axis equal image,
        enlargelimits=false,
        width = \figuresizex*\linewidth,
        yticklabels={,,},
        xticklabels={,,},
        clip mode=individual]

      \addplot[thick,blue] graphics[xmin=-1,
        xmax=1,
        ymin=-1,
        ymax=1] {data/2-4_const_diagram_7.png};

        \node at (axis cs:0, 1.3) {{\footnotesize Tx 7}};
     %   \node at (axis cs:0, -1.3) {{\footnotesize \SNRdata[7,1]~dB}};
    \end{axis}
\end{tikzpicture} \hspace{-0.5cm} \begin{tikzpicture}[]

    \begin{axis}[
        axis on top,% ----
        scale only axis,
        axis equal image,
        enlargelimits=false,
        width = \figuresizex*\linewidth,
        yticklabels={,,},
        xticklabels={,,},
        clip mode=individual]

      \addplot[thick,blue] graphics[xmin=-1,
        xmax=1,
        ymin=-1,
        ymax=1] {data/2-4_const_diagram_8.png};

        \node at (axis cs:0, 1.3) {{\footnotesize Tx 8}};
    %    \node at (axis cs:0, -1.3) {{\footnotesize \SNRdata[8,1]~dB}};
    \end{axis}
\end{tikzpicture} \\
\vspace{-0.25cm} \begin{tikzpicture}[]

    \begin{axis}[
        axis on top,% ----
        scale only axis,
        axis equal image,
        enlargelimits=false,
        width = \figuresizex*\linewidth,
        yticklabels={,,},
        xticklabels={,,},
        clip mode=individual]

      \addplot[thick,blue] graphics[xmin=-1,
        xmax=1,
        ymin=-1,
        ymax=1] {data/2-4_const_diagram_9.png};

        \node at (axis cs:0, 1.3) {{\footnotesize Tx 9}};
     %   \node at (axis cs:0, -1.3) {{\footnotesize \SNRdata[9,1]~dB}};
    \end{axis}
\end{tikzpicture} \hspace{-0.5cm} \begin{tikzpicture}[]

    \begin{axis}[
        axis on top,% ----
        scale only axis,
        axis equal image,
        enlargelimits=false,
        width = \figuresizex*\linewidth,
        yticklabels={,,},
        xticklabels={,,},
        clip mode=individual]

      \addplot[thick,blue] graphics[xmin=-1,
        xmax=1,
        ymin=-1,
        ymax=1] {data/2-4_const_diagram_10.png};

        \node at (axis cs:0, 1.3) {{\footnotesize Tx 10}};
    %    \node at (axis cs:0, -1.3) {{\footnotesize \SNRdata[10,1]~dB}};
    \end{axis}
\end{tikzpicture} \hspace{-0.5cm} \begin{tikzpicture}[]

    \begin{axis}[
        axis on top,% ----
        scale only axis,
        axis equal image,
        enlargelimits=false,
        width = \figuresizex*\linewidth,
        yticklabels={,,},
        xticklabels={,,},
        clip mode=individual]

      \addplot[thick,blue] graphics[xmin=-1,
        xmax=1,
        ymin=-1,
        ymax=1] {data/2-4_const_diagram_11.png};

        \node at (axis cs:0, 1.3) {{\footnotesize Tx 11}};
    %    \node at (axis cs:0, -1.3) {{\footnotesize \SNRdata[11,1]~dB}};
    \end{axis}
\end{tikzpicture} \hspace{-0.5cm} \begin{tikzpicture}[]


    \begin{axis}[
        axis on top,% ----
        scale only axis,
        axis equal image,
        enlargelimits=false,
        width = \figuresizex\linewidth,
        yticklabels={,,},
        xticklabels={,,},
        clip mode=individual]

      \addplot[thick,blue] graphics[xmin=-1,
        xmax=1,
        ymin=-1,
        ymax=1] {data/2-4_const_diagram_12.png};
        \node at (axis cs:0, 1.3) {{\footnotesize Tx 12}};
    %    \node at (axis cs:0, -1.3) {{\footnotesize \SNRdata[12,1]~dB}};
    \end{axis}
\end{tikzpicture} \hspace{-0.5cm} \begin{tikzpicture}[]

    \begin{axis}[
        axis on top,% ----
        scale only axis,
        axis equal image,
        enlargelimits=false,
        width = \figuresizex*\linewidth,
        yticklabels={,,},
        xticklabels={,,},
        clip mode=individual]

      \addplot[thick,blue] graphics[xmin=-1,
        xmax=1,
        ymin=-1,
        ymax=1] {data/2-4_const_diagram_13.png};

        \node at (axis cs:0, 1.3) {{\footnotesize Tx 13}};
     %   \node at (axis cs:0, -1.3) {{\footnotesize \SNRdata[13,1]~dB}};
    \end{axis}
\end{tikzpicture} \hspace{-0.5cm} \begin{tikzpicture}[]

    \begin{axis}[
        axis on top,% ----
        scale only axis,
        axis equal image,
        enlargelimits=false,
        width = \figuresizex*\linewidth,
        yticklabels={,,},
        xticklabels={,,},
        clip mode=individual]

      \addplot[thick,blue] graphics[xmin=-1,
        xmax=1,
        ymin=-1,
        ymax=1] {data/2-4_const_diagram_14.png};

        \node at (axis cs:0, 1.3) {{\footnotesize Tx 14}};
     %  \node at (axis cs:0, -1.3) {{\footnotesize \SNRdata[14,1]~dB}};
    \end{axis}
\end{tikzpicture} \hspace{-0.5cm} \begin{tikzpicture}[]

    \begin{axis}[
        axis on top,% ----
        scale only axis,
        axis equal image,
        enlargelimits=false,
        width = \figuresizex*\linewidth,
        yticklabels={,,},
        xticklabels={,,},
        clip mode=individual]

      \addplot[thick,blue] graphics[xmin=-1,
        xmax=1,
        ymin=-1,
        ymax=1] {data/2-4_const_diagram_15.png};

        \node at (axis cs:0, 1.3) {{\footnotesize Tx 15}};
    %    \node at (axis cs:0, -1.3) {{\footnotesize \SNRdata[15,1]~dB}};
    \end{axis}
\end{tikzpicture} \hspace{-0.5cm} \begin{tikzpicture}[]

    \begin{axis}[
        axis on top,% ----
        scale only axis,
        axis equal image,
        enlargelimits=false,
        width = \figuresizex*\linewidth,
        yticklabels={,,},
        xticklabels={,,},
        clip mode=individual]

      \addplot[thick,blue] graphics[xmin=-1,
        xmax=1,
        ymin=-1,
        ymax=1] {data/2-4_const_diagram_16.png};

        \node at (axis cs:0, 1.3) {{\footnotesize Tx 16}};
     %   \node at (axis cs:0, -1.3) {{\footnotesize \SNRdata[16,1]~dB}};
    \end{axis}
\end{tikzpicture}\\
\vspace{-0.25cm}\begin{tikzpicture}[]

    \begin{axis}[
        axis on top,% ----
        scale only axis,
        axis equal image,
        enlargelimits=false,
        width = \figuresizex*\linewidth,
        yticklabels={,,},
        xticklabels={,,},
        clip mode=individual]

      \addplot[thick,blue] graphics[xmin=-1,
        xmax=1,
        ymin=-1,
        ymax=1] {data/2-4_const_diagram_17.png};

        \node at (axis cs:0, 1.3) {{\footnotesize Tx 17}};
     %   \node at (axis cs:0, -1.3) {{\footnotesize \SNRdata[17,1]~dB}};
    \end{axis}
\end{tikzpicture} \hspace{-0.5cm} \begin{tikzpicture}[]

    \begin{axis}[
        axis on top,% ----
        scale only axis,
        axis equal image,
        enlargelimits=false,
        width = \figuresizex*\linewidth,
        yticklabels={,,},
        xticklabels={,,},
        clip mode=individual]

      \addplot[thick,blue] graphics[xmin=-1,
        xmax=1,
        ymin=-1,
        ymax=1] {data/2-4_const_diagram_18.png};

        \node at (axis cs:0, 1.3) {{\footnotesize Tx 18}};
    %    \node at (axis cs:0, -1.3) {{\footnotesize \SNRdata[18,1]~dB}};
    \end{axis}
\end{tikzpicture} \hspace{-0.5cm} \begin{tikzpicture}[]

    \begin{axis}[
        axis on top,% ----
        scale only axis,
        axis equal image,
        enlargelimits=false,
        width = \figuresizex*\linewidth,
        yticklabels={,,},
        xticklabels={,,},
        clip mode=individual]

      \addplot[thick,blue] graphics[xmin=-1,
        xmax=1,
        ymin=-1,
        ymax=1] {data/2-4_const_diagram_19.png};

        \node at (axis cs:0, 1.3) {{\footnotesize Tx 19}};
     %   \node at (axis cs:0, -1.3) {{\footnotesize \SNRdata[19,1]~dB}};
    \end{axis}
\end{tikzpicture} \hspace{-0.5cm} \begin{tikzpicture}[]

    \begin{axis}[
        axis on top,% ----
        scale only axis,
        axis equal image,
        enlargelimits=false,
        width = \figuresizex*\linewidth,
        yticklabels={,,},
        xticklabels={,,},
        clip mode=individual]

      \addplot[thick,blue] graphics[xmin=-1,
        xmax=1,
        ymin=-1,
        ymax=1] {data/2-4_const_diagram_20.png};

        \node at (axis cs:0, 1.3) {{\footnotesize Tx 20}};
    %    \node at (axis cs:0, -1.3) {{\footnotesize \SNRdata[20,1]~dB}};
    \end{axis}
\end{tikzpicture} \hspace{-0.5cm} \begin{tikzpicture}[]

    \begin{axis}[
        axis on top,% ----
        scale only axis,
        axis equal image,
        enlargelimits=false,
        width = \figuresizex*\linewidth,
        yticklabels={,,},
        xticklabels={,,},
        clip mode=individual]

      \addplot[thick,blue] graphics[xmin=-1,
        xmax=1,
        ymin=-1,
        ymax=1] {data/2-4_const_diagram_21.png};

        \node at (axis cs:0, 1.3) {{\footnotesize Tx 21}};
    %    \node at (axis cs:0, -1.3) {{\footnotesize \SNRdata[21,1]~dB}};
    \end{axis}
\end{tikzpicture} \hspace{-0.5cm} \begin{tikzpicture}[]

    \begin{axis}[
        axis on top,% ----
        scale only axis,
        axis equal image,
        enlargelimits=false,
        width = \figuresizex*\linewidth,
        yticklabels={,,},
        xticklabels={,,},
        clip mode=individual]

      \addplot[thick,blue] graphics[xmin=-1,
        xmax=1,
        ymin=-1,
        ymax=1] {data/2-4_const_diagram_22.png};

        \node at (axis cs:0, 1.3) {{\footnotesize Tx 22}};
     %   \node at (axis cs:0, -1.3) {{\footnotesize \SNRdata[22,1]~dB}};
    \end{axis}
\end{tikzpicture} \hspace{-0.5cm} \begin{tikzpicture}[]

    \begin{axis}[
        axis on top,% ----
        scale only axis,
        axis equal image,
        enlargelimits=false,
        width = \figuresizex*\linewidth,
        yticklabels={,,},
        xticklabels={,,},
        clip mode=individual]

      \addplot[thick,blue] graphics[xmin=-1,
        xmax=1,
        ymin=-1,
        ymax=1] {data/2-4_const_diagram_23.png};

        \node at (axis cs:0, 1.3) {{\footnotesize Tx 23}};
    %    \node at (axis cs:0, -1.3) {{\footnotesize \SNRdata[23,1]~dB}};
    \end{axis}
\end{tikzpicture} 

==> figs/results_fig.tex <==
\readarraysepchar{\\}
\readdef{data/2-4_SNRs.csv}\SNRrawdata
\setsepchar{\\/,}
\readlist*{\SNRdata}{\SNRrawdata}

\begin{tikzpicture}
\begin{axis} [ylabel=Power (dBm),
              xlabel=Frequency (THz),
              grid=both,
              ymin=-60,ymax=13,
              xmin=191,xmax=196.4,
              cycle list/Set1,
              ylabel near ticks,
              width = \linewidth,
              height = 0.19*\linewidth,
              legend style={font=\footnotesize},
                label style={font=\footnotesize},
               tick label style={font=\footnotesize}]
%              yticklabels={0,10,20,30,40,50,60,70,80},
%              ytick={0,10,20,30,40,50,60,70,80}]

\draw [draw=white,fill=black,opacity = 0.2] (192.17 ,-70) rectangle (194.57,20);
\node at (192.27, 0) {{\footnotesize $\lambda_1$}};
\node at (192.47, 0) {{\footnotesize $\lambda_2$}};
\node at (192.67, 0) {{\footnotesize $\lambda_3$}};
\node at (192.87, 0) {{\footnotesize $\lambda_4$}};
\node at (193.07, 4) {{\footnotesize $\lambda_5$}};
\node at (193.27, 4) {{\footnotesize $\lambda_6$}};
\node at (193.47, 4) {{\footnotesize $\lambda_7$}};
\node at (193.67, 4) {{\footnotesize $\lambda_8$}};
\node at (193.87, 4) {{\footnotesize $\lambda_9$}};
\node at (194.07, 0) {{\footnotesize $\lambda_{10}$}};
\node at (194.27, -3) {{\footnotesize $\lambda_{11}$}};
\node at (194.47, -3) {{\footnotesize $\lambda_{12}$}};

\addplot+ [mark=none, thick] table [x=freq, y=dBm, col sep=comma] {data/comb_spectrum_paper.csv};

\node at (axis cs:191.1, 0) {{\footnotesize (a)}};


\end{axis}
\end{tikzpicture}{\vspace{-0.2cm}}
\begin{tikzpicture}
\begin{axis} [ylabel=SNR (dB),
              xticklabels={},
              grid=both,
 %             ymin=-60,ymax=10,
 %             xmin=191,xmax=196.4,
              cycle list/Set1,
              ylabel near ticks,
              width = \linewidth,
              ymin = 16,
              ymax = 20,
             xmin=-1.300,xmax=1.100,
              legend pos = north east,
              height = 0.18*\linewidth,
             legend style={font=\footnotesize},
                label style={font=\footnotesize},
               tick label style={font=\footnotesize},
              clip mode=individual]
 %             yticklabels={0,10,20,30,40,50,60,70,80},
%              ytick={0,10,20,30,40,50,60,70,80}]
\node at (axis cs:-1.240, 19.5) {{\footnotesize (b)(i)}};
\pgfplotsset{cycle list shift=1}

\node at (axis cs:-1.240, 17.5) {{\footnotesize Tx 1}};
\node at (axis cs:-1.100, 17) {{\footnotesize Tx 2}};
\node at (axis cs:-1.000, 18.5) {{\footnotesize Tx 3}};
%\node at (axis cs:-0.940, 18) {{\footnotesize Tx 4}};
\node at (axis cs:-0.800, 19.5) {{\footnotesize Tx 5}};
%\node at (axis cs:-0.740, 18) {{\footnotesize Tx 6}};
\node at (axis cs:-0.600, 19.5) {{\footnotesize Tx 7}};
%\node at (axis cs:-0.540, 18) {{\footnotesize Tx 8}};
%\node at (axis cs:-0.440, 18) {{\footnotesize Tx 9}};
\node at (axis cs:-0.30, 16.7) {{\footnotesize Tx 10}};
\node at (axis cs:-0.200, 19.5) {{\footnotesize Tx 11}};
%\node at (axis cs:-0.140, 18) {{\footnotesize Tx 12}};
%\node at (axis cs:-0.040, 18) {{\footnotesize Tx 13}};
\node at (axis cs:0.10, 17) {{\footnotesize Tx 14}};
%\node at (axis cs:0.160, 18.5) {{\footnotesize Tx 15}};
\node at (axis cs:0.30, 16.7) {{\footnotesize Tx 16}};
%\node at (axis cs:0.360, 17.7) {{\footnotesize Tx 17}};
\node at (axis cs:0.50, 17) {{\footnotesize Tx 18}};
%\node at (axis cs:0.68, 18.5) {{\footnotesize Tx 19}};
%\node at (axis cs:0.660, 18) {{\footnotesize Tx 20}};
\node at (axis cs:0.80, 19) {{\footnotesize Tx 21}};
%\node at (axis cs:0.860, 18) {{\footnotesize Tx 22}};
\node at (axis cs:1.0, 18) {{\footnotesize Tx 23}};


\addplot+ [mark=*,thick] table [x=Freqs, y=SNR recovered, col sep=comma] {data/SNRs_plot.csv};
\addplot [mark=o,only marks,color=black,mark options={scale=2.5,very thick}]  coordinates {( -0.50790625,16.9) };
\draw[->,black,very thick] (axis cs: -0.50790625,16.5) -- (axis cs: -0.50790625,15.4);

\end{axis}
\end{tikzpicture}{\vspace{-0.2cm}}
\begin{tikzpicture}
\begin{axis} [ylabel=PSD (dB),
               xlabel=Frequency (THz),
              grid=both,
              ymin=-40,ymax=0,
              xmin=-1.300,xmax=1.100,
              cycle list/Set1,
              ylabel near ticks,
              width = \linewidth,
              height = 0.22*\linewidth,
              legend style={font=\footnotesize},
               label style={font=\footnotesize},
              tick label style={font=\footnotesize},
              y label style={at={(axis description cs:-0.036,.5)}}]
%              yticklabels={0,10,20,30,40,50,60,70,80},
%              ytick={0,10,20,30,40,50,60,70,80}]

\pgfplotsset{cycle list shift=1}

\addplot+ [mark=none, thick] table [x=freq, y=PSD, col sep=comma] {data/2-4_full_spectrum.csv};

\pgfmathsetmacro{\combspacing}{0.200};
\pgfmathsetmacro{\channelbw}{0.100};
\pgfmathsetmacro{\yextent}{50};
\pgfmathsetmacro{\channeloverlap}{0.0125};
\pgfmathsetmacro{\Rxtextoffset}{-0.005};
\pgfmathsetmacro{\chlabelupper}{-34};
\pgfmathsetmacro{\chlabellower}{-37};

\draw[dashed,red,thick] (-6*\combspacing-\channelbw-\channeloverlap,\yextent) -- (-6*\combspacing-\channelbw-\channeloverlap,-\yextent);     
\draw[dashed,red,thick] (-6*\combspacing+\channelbw+\channeloverlap,\yextent) -- (-6*\combspacing+\channelbw+\channeloverlap,-\yextent);     
\draw[<->,black,very thick] (-6*\combspacing-\channelbw,\chlabelupper) -- (-6*\combspacing+\channelbw+\channeloverlap,\chlabelupper);
\node at (-6*\combspacing+\Rxtextoffset, \chlabellower) {{\footnotesize Ch 1}};

\draw[dashed,red,thick] (-5*\combspacing-\channelbw-\channeloverlap,\yextent) -- (-5*\combspacing-\channelbw-\channeloverlap,-\yextent);   
\draw[dashed,red,thick] (-5*\combspacing+\channelbw+\channeloverlap,\yextent) -- (-5*\combspacing+\channelbw+\channeloverlap,-\yextent);     
\draw[<->,black,very thick] (-5*\combspacing-\channelbw-\channeloverlap,\chlabellower) -- (-5*\combspacing+\channelbw+\channeloverlap,\chlabellower);
\node at (-5*\combspacing+\Rxtextoffset, \chlabelupper) {{\footnotesize Ch 2}};

\draw[dashed,red,thick] (-4*\combspacing-\channelbw-\channeloverlap,\yextent) -- (-4*\combspacing-\channelbw-\channeloverlap,-\yextent);     
\draw[dashed,red,thick] (-4*\combspacing+\channelbw+\channeloverlap,\yextent) -- (-4*\combspacing+\channelbw+\channeloverlap,-\yextent);     
\draw[<->,black,very thick] (-4*\combspacing-\channelbw-\channeloverlap,\chlabelupper) -- (-4*\combspacing+\channelbw+\channeloverlap,\chlabelupper);
\node at (-4*\combspacing+\Rxtextoffset, \chlabellower) {{\footnotesize Ch 3}};

\draw[dashed,red,thick] (-3*\combspacing-\channelbw-\channeloverlap,\yextent) -- (-3*\combspacing-\channelbw-\channeloverlap,-\yextent);   
\draw[dashed,red,thick] (-3*\combspacing+\channelbw+\channeloverlap,\yextent) -- (-3*\combspacing+\channelbw+\channeloverlap,-\yextent);     
\draw[<->,black,very thick] (-3*\combspacing-\channelbw-\channeloverlap,\chlabellower) -- (-3*\combspacing+\channelbw+\channeloverlap,\chlabellower);
\node at (-3*\combspacing+\Rxtextoffset, \chlabelupper) {{\footnotesize Ch 4}};

\draw[dashed,red,thick] (-2*\combspacing-\channelbw-\channeloverlap,\yextent) -- (-2*\combspacing-\channelbw-\channeloverlap,-\yextent);     
\draw[dashed,red,thick] (-2*\combspacing+\channelbw+\channeloverlap,\yextent) -- (-2*\combspacing+\channelbw+\channeloverlap,-\yextent);     
\draw[<->,black,very thick] (-2*\combspacing-\channelbw-\channeloverlap,\chlabelupper) -- (-2*\combspacing+\channelbw+\channeloverlap,\chlabelupper);
\node at (-2*\combspacing+\Rxtextoffset, \chlabellower) {{\footnotesize Ch 5}};

\draw[dashed,red,thick] (-1*\combspacing-\channelbw-\channeloverlap,\yextent) -- (-1*\combspacing-\channelbw-\channeloverlap,-\yextent);   
\draw[dashed,red,thick] (-1*\combspacing+\channelbw+\channeloverlap,\yextent) -- (-1*\combspacing+\channelbw+\channeloverlap,-\yextent);     
\draw[<->,black,very thick] (-1*\combspacing-\channelbw-\channeloverlap,\chlabellower) -- (-1*\combspacing+\channelbw+\channeloverlap,\chlabellower);
\node at (-1*\combspacing+\Rxtextoffset, \chlabelupper) {{\footnotesize Ch 6}};

\draw[dashed,red,thick] (0*\combspacing-\channelbw-\channeloverlap,\yextent) -- (0*\combspacing-\channelbw-\channeloverlap,-\yextent);     
\draw[dashed,red,thick] (0*\combspacing+\channelbw+\channeloverlap,\yextent) -- (0*\combspacing+\channelbw+\channeloverlap,-\yextent);     
\draw[<->,black,very thick] (0*\combspacing-\channelbw-\channeloverlap,\chlabelupper) -- (0*\combspacing+\channelbw+\channeloverlap,\chlabelupper);
\node at (0*\combspacing+\Rxtextoffset, \chlabellower) {{\footnotesize Ch 7}};

\draw[dashed,red,thick] (1*\combspacing-\channelbw-\channeloverlap,\yextent) -- (1*\combspacing-\channelbw-\channeloverlap,-\yextent);   
\draw[dashed,red,thick] (1*\combspacing+\channelbw+\channeloverlap,\yextent) -- (1*\combspacing+\channelbw+\channeloverlap,-\yextent);     
\draw[<->,black,very thick] (1*\combspacing-\channelbw-\channeloverlap,\chlabellower) -- (1*\combspacing+\channelbw+\channeloverlap,\chlabellower);
\node at (1*\combspacing+\Rxtextoffset, \chlabelupper) {{\footnotesize Ch 8}};


\draw[dashed,red,thick] (2*\combspacing-\channelbw-\channeloverlap,\yextent) -- (2*\combspacing-\channelbw-\channeloverlap,-\yextent);       
\draw[dashed,red,thick] (2*\combspacing+\channelbw+\channeloverlap,\yextent) -- (2*\combspacing+\channelbw+\channeloverlap,-\yextent); 
\draw[<->,black,very thick] (2*\combspacing-\channelbw-\channeloverlap,\chlabelupper) -- (2*\combspacing+\channelbw+\channeloverlap,\chlabelupper);
\node at (2*\combspacing+\Rxtextoffset, \chlabellower) {{\footnotesize Ch 9}};

\draw[dashed,red,thick] (3*\combspacing-\channelbw-\channeloverlap,\yextent) -- (3*\combspacing-\channelbw-\channeloverlap,-\yextent);       
\draw[dashed,red,thick] (3*\combspacing+\channelbw+\channeloverlap,\yextent) -- (3*\combspacing+\channelbw+\channeloverlap,-\yextent); 
\draw[<->,black,very thick] (3*\combspacing-\channelbw-\channeloverlap,\chlabellower) -- (3*\combspacing+\channelbw+\channeloverlap,\chlabellower);
\node at (3*\combspacing+\Rxtextoffset, \chlabelupper) {{\footnotesize Ch 10}};

\draw[dashed,red,thick] (4*\combspacing-\channelbw-\channeloverlap,\yextent) -- (4*\combspacing-\channelbw-\channeloverlap,-\yextent);       
\draw[dashed,red,thick] (4*\combspacing+\channelbw+\channeloverlap,\yextent) -- (4*\combspacing+\channelbw+\channeloverlap,-\yextent); 
\draw[<->,black,very thick] (4*\combspacing-\channelbw-\channeloverlap,\chlabelupper) -- (4*\combspacing+\channelbw+\channeloverlap,\chlabelupper);
\node at (4*\combspacing+\Rxtextoffset, \chlabellower) {{\footnotesize Ch 11}};

\draw[dashed,red,thick] (5*\combspacing-\channelbw-\channeloverlap,\yextent) -- (5*\combspacing-\channelbw-\channeloverlap,-\yextent);       
\draw[dashed,red,thick] (5*\combspacing+\channelbw+\channeloverlap,\yextent) -- (5*\combspacing+\channelbw+\channeloverlap,-\yextent); 
\draw[<->,black,very thick] (5*\combspacing-\channelbw-\channeloverlap,\chlabellower) -- (5*\combspacing+\channelbw+\channeloverlap,\chlabellower);
\node at (5*\combspacing+\Rxtextoffset, \chlabelupper) {{\footnotesize Ch 12}};

%\node at (-375, -25) {{\footnotesize Tx 1}};
%\node at (-275, -25) {{\footnotesize Tx 2}};
%\node at (-200, -25) {{\footnotesize Tx 3}};
%\node at (-75, -25) {{\footnotesize Tx 4}};
%\node at (10, -25) {{\footnotesize Tx 5}};
%\node at (125, -25) {{\footnotesize Tx 6}};
%\node at (200, -20) {{\footnotesize Tx 7}};
%\node at (325, -20) {{\footnotesize Tx 8}};
%\node at (400, -20) {{\footnotesize Tx 9}};
%\node at (515, -25) {{\footnotesize Tx 10}};
%\node at (625, -25) {{\footnotesize Tx 11}};


\node at (axis cs:-1.240, -3) {{\footnotesize (b)(ii)}};

\end{axis}\end{tikzpicture}%{\vspace{-0.2cm}}


